Optimal Hidden-Target Learning for Online Inventory Optimization on General Convex Sets

Online inventory optimization (OIO) is online convex optimization with physical memory: inventory carryover makes the feasible action set depend on the past. A natural principle, used in stochastic inventory learning and recently in OIO under a single linear capacity constraint, is to maintain a hidden target chosen by an online learner and implement its projection onto the currently feasible order-up-to set. We prove that this simple principle is optimal for OIO on arbitrary bounded convex capacity sets. With online gradient descent as the base learner, the method improves the best known regret guarantee for OIO on general convex sets from inverse to inverse-square-root dependence on the common-demand probability, and we prove a matching lower bound. The same principle gives the first polylogarithmic regret guarantee for strongly convex losses and the first dynamic regret guarantee adapting to Euclidean path variation on general convex capacity sets. The analysis introduces a norm alignment principle: the right state variable is the distance from the hidden target to the feasible set, measured in the same norm as the projection. Under norm alignment, this distance evolves pathwise as a scalar queue, with target movement as arrival and common demand as service. This reduction to one-dimensional queue control resolves the state dependence and extends the guarantees to general convex capacity sets, beyond the reach of prior productwise approaches. Experiments on synthetic and real-world inventory data corroborate the theory.

==> queue_recursion_body.tex <==
%%% queue-recursion-body.tex — Diagram (c): Triangle Inequality Chain
%%% \input this file inside a subfigure environment
\IfFileExists{figures/queue_diagram/tikz_common.tex}{%
  \input{figures/queue_diagram/tikz_common.tex}%
}{%
  \input{tikz_common.tex}%
}%
\usetikzlibrary{decorations.pathreplacing}%
\begin{tikzpicture}[%
  >=Stealth,%
  every node/.style={font=\small},%
  scale=1.0%
]%

\ifcropToSection
  \clip (-0.35, \xtny + 0.5) rectangle (\Yrad-2.2, \Yrad);%
\fi

%%% Derived quantities %%%
\pgfmathsetmacro{\seglen}{veclen(\ztnx-\ytx, \ztny-\yty)}%
\pgfmathsetmacro{\alphat}{\dtmin / \seglen}%
\pgfmathsetmacro{\wtx}{(1-\alphat)*\ytx + \alphat*\ztnx}%
\pgfmathsetmacro{\wty}{(1-\alphat)*\yty + \alphat*\ztny}%
% J_{t+1} arc
\pgfmathsetmacro{\JntopY}{sqrt(\Yrad*\Yrad - \xtnx*\xtnx)}%
\pgfmathsetmacro{\JnrightY}{sqrt(\Yrad*\Yrad - \xtny*\xtny)}%
\pgfmathsetmacro{\JnarcStart}{asin(\xtny/\Yrad)}%
\pgfmathsetmacro{\JnarcEnd}{acos(\xtnx/\Yrad)}%

%%% 1. Y set %%%
\ifremoveBackground\else
\fill[Yfill] (0,0) -- (\Yrad, 0) arc (0:90:\Yrad) -- cycle;%
\draw[Ycol, very thick] (\Yrad, 0) arc (0:90:\Yrad);%
\fi

%%% 2. J_{t+1} region %%%
\ifremoveBackground\else
\begin{scope}%
  \clip (0,0) rectangle (\Yrad, \Yrad);%
  \fill[Jncol, opacity=0.10]%
    (\xtnx, \xtny) -- (\JnrightY, \xtny)%
    arc (\JnarcStart:\JnarcEnd:\Yrad)%
    -- (\xtnx, \JntopY) -- cycle;%
\end{scope}%
\draw[Jncol, thick, densely dashed] (\xtnx, \xtny) -- (\xtnx, \JntopY);%
\draw[Jncol, thick, densely dashed] (\xtnx, \xtny) -- (\JnrightY, \xtny);%
\fi

%%% 3. Axes %%%
\ifremoveBackground\else
\draw[->, thick] (-0.3, 0) -- (\Yrad + 0.3, 0);%
\node[font=\small, anchor=north east, inner sep=2pt] at (\Yrad + 0.3, -0.04) {$y^{(1)}$};%
\draw[->, thick] (0, -0.3) -- (0, \Yrad + 0.3);%
\node[font=\small, above, inner sep=2pt] at (0, \Yrad + 0.3) {$y^{(2)}$};%
\fi
%%% 4. MAIN GEOMETRY — the distance chain %%%

% z_t -> y_t (q_t)
\draw[ztcol, thick] (\ztx, \zty) -- (\ytx, \yty);%

% z_t -> z_{t+1} (movement, dashed)
\draw[movecol, thick, densely dashed] (\ztx, \zty) -- (\ztnx, \ztny);%
\draw[movecol, thick, decorate, decoration={brace, amplitude=4pt, raise=3pt}] (\ztx, \zty) -- (\ztnx, \ztny) coordinate[midway] (bracetip);%

\newcommand{\bracetipcoord}[5]{%
  % #1 = name to assign, #2 = path start, #3 = path end,
  % #4 = offset (amplitude+raise), #5 = side (90 or -90)
  \coordinate (#1) at ($($#2!0.5!#3$) !#4! #5:#3$);%
}%
\bracetipcoord{bracetip}{(\ztx, \zty)}{(\ztnx, \ztny)}{7pt}{90}%

% y_t -> z_{t+1} guideline
% \draw[chaincol, thin] (\ytx, \yty) -- (\ztnx, \ztny);%

% Ball B(y_t, d_t^-)
\ifremoveBackground\else
  \fill[ballcol, opacity=0.08] (\ytx, \yty) circle (\dtmin);%
  \draw[ballcol, thick] (\ytx, \yty) circle (\dtmin);%
\fi

% y_t -> w_t (= d_t^-)
\draw[ballcol, thick] (\ytx, \yty) -- (\wtx, \wty);%

% w_t -> z_{t+1}
\draw[wtcol, thick] (\wtx, \wty) -- (\ztnx, \ztny);%

% z_{t+1} -> y_{t+1} (q_{t+1})
\ifremoveBackground\else
\draw[ytncolor, thick] (\ztnx, \ztny) -- (\ytnx, \ytny);%
\fi

%%% 5. DISTANCE LABELS %%%

% q_t (z_t to y_t)
\path (\ztx, \zty) -- (\ytx, \yty)%
  node[ztcol, font=\footnotesize, pos=0.5, below] {$q_t$};%

% ||z_{t+1} - z_t|| (movement)
%  \path (\ztx, \zty) -- (\ztnx, \ztny)%
%    node[movecol, font=\tiny, pos=0.6, sloped, inner sep=0pt, below=18pt, rotate=90] {$\|z_{t\!+\!1} {-} z_t\|$};%
%\node[movecol, font=\footnotesize, inner sep=2pt] at (\ztx-0.7, \zty-0.4) {$\|z_{t\!+\!1} {-} z_t\|$};%

% \node[font=\footnotesize, anchor=west] (dtlabel)
%   at ([xshift=25pt, yshift=15pt]bracetip) {$d_t^-$};
% \draw[->, thin, shorten >=2pt] (dtlabel.west) -- (bracetip);

\node[movecol, font=\footnotesize, anchor=north] (movelabel)%
  at ([xshift=-5pt, yshift=-20pt]bracetip)%
  {$\|z_{t\!+\!1} {-} z_t\|$};%
\draw[movecol, thick, -, shorten >=1pt] (movelabel.north) -- (bracetip);%

% d_t^- (y_t to w_t)
\path (\ytx, \yty) -- (\wtx, \wty)%
  node[ballcol, font=\footnotesize, pos=0.4, sloped, inner sep=0pt, above=2pt] {$d_t^-$};%

% ||z_{t+1} - w_t|| (key residual)
\path (\wtx, \wty) -- (\ztnx, \ztny)%
  node[wtcol, font=\footnotesize, pos=0.5, sloped, above=2pt, inner sep=0pt] {$\|z_{t\!+\!1} {-} w_t\|$};%

% q_{t+1} (z_{t+1} to y_{t+1})
\ifremoveBackground\else
\path (\ztnx, \ztny) -- (\ytnx, \ytny)%
  node[ytncolor, font=\footnotesize, pos=0.5, above] {$q_{t+1}$};%
\fi

%%% 6. POINTS %%%
\filldraw[ztcol] (\ztx, \zty) circle (2pt);%
\node[below right, ztcol, font=\normalsize, inner sep=2pt] at (\ztx, \zty) {$z_t$};%

\filldraw[ytcol] (\ytx, \yty) circle (2pt);%
\node[above right, ytcol, font=\normalsize, inner sep=2pt] at (\ytx, \yty) {$y_t$};%


\filldraw[wtcol] (\wtx, \wty) circle (2pt);%
\ifremoveBackground\else
\node[above, wtcol, font=\normalsize, inner sep=2pt] at (\wtx - 0.15, \wty+0.075) {$w_t$};%
\fi

\filldraw[ztncol] (\ztnx, \ztny) circle (2pt);%
\node[above left, ztncol, font=\normalsize, inner sep=2pt] at (\ztnx, \ztny) {$z_{t+1}$};%

\filldraw[xtncolor] (\xtnx, \xtny) circle (2pt);%
\node[below left, xtncolor, font=\normalsize, inner sep=2pt] at (\xtnx, \xtny) {$x_{t+1}$};%

\ifremoveBackground\else
\filldraw[ytncolor] (\ytnx, \ytny) circle (2pt);%
\node[above right, ytncolor, font=\normalsize, inner sep=2pt] at (\ytnx, \ytny) {$y_{t+1}$};%
\fi

%%% 7. SET LABELS %%%
\ifremoveBackground\else
\node[Ycol, font=\Large] at (\Ycalx, \Ycaly) {$\mathcal{Y}$};%
\node[Jncol, font=\normalsize] at (\Jtpx, \Jtpy) {$J_{t+1}$};%
\fi

%%% 8. EQUATION %%%
% \node[black, font=\small, anchor=north] at (3.2, -0.8)
%   {$q_{t+1} \;\leq\; \|z_{t+1} - w_t\|
%    \;=\; \underbrace{\|z_{t+1} - y_t\|}_{\leq\; q_t \,+\, \|z_{t+1} - z_t\|}
%         \!-\; d_t^-$};

% --- DEBUG: visualize the natural bounding box and a coordinate grid ---
\ifshowDebug
  \draw[red, very thick, dashed]%
    (current bounding box.south west)%
    rectangle%
    (current bounding box.north east);%
  \draw[blue!30, very thin]%
    (current bounding box.south west) grid (current bounding box.north east);%
\fi
% --- END DEBUG ---

\end{tikzpicture}%

==> queue_setup_body.tex <==
%%% queue-setup-body.tex — Diagram (b): Setup & Interpolation
%%% \input this file inside a subfigure environment
\IfFileExists{figures/queue_diagram/tikz_common.tex}{%
  \input{figures/queue_diagram/tikz_common.tex}%
}{%
  \input{tikz_common.tex}%
}%
\begin{tikzpicture}[%
  >=Stealth,%
  every node/.style={font=\small},%
  scale=1.0%
]%

\ifcropToSection
  \clip (-0.3, \xtny - 0.4) rectangle (\Yrad-1.65, \Yrad+1);%
\fi

%%% Derived quantities %%%
\pgfmathsetmacro{\seglen}{veclen(\ztnx-\ytx, \ztny-\yty)}%
\pgfmathsetmacro{\alphat}{\dtmin / \seglen}%
\pgfmathsetmacro{\wtx}{(1-\alphat)*\ytx + \alphat*\ztnx}%
\pgfmathsetmacro{\wty}{(1-\alphat)*\yty + \alphat*\ztny}%
% J_t arc
\pgfmathsetmacro{\JtopY}{sqrt(\Yrad*\Yrad - \xtx*\xtx)}%
\pgfmathsetmacro{\JrightY}{sqrt(\Yrad*\Yrad - \xty*\xty)}%
\pgfmathsetmacro{\arcStart}{asin(\xty/\Yrad)}%
\pgfmathsetmacro{\arcEnd}{acos(\xtx/\Yrad)}%
% J_{t+1} arc
\pgfmathsetmacro{\JntopY}{sqrt(\Yrad*\Yrad - \xtnx*\xtnx)}%
\pgfmathsetmacro{\JnrightY}{sqrt(\Yrad*\Yrad - \xtny*\xtny)}%
\pgfmathsetmacro{\JnarcStart}{asin(\xtny/\Yrad)}%
\pgfmathsetmacro{\JnarcEnd}{acos(\xtnx/\Yrad)}%

%%% 1. Y set %%%
\fill[Yfill] (0,0) -- (\Yrad, 0) arc (0:90:\Yrad) -- cycle;%
\draw[Ycol, very thick] (\Yrad, 0) arc (0:90:\Yrad);%

%%% 2. J_{t+1} (underneath, transparent) %%%
\begin{scope}%
  \clip (0,0) rectangle (\Yrad, \Yrad);%
  \fill[Jncol, opacity=0.10]%
    (\xtnx, \xtny) -- (\JnrightY, \xtny)%
    arc (\JnarcStart:\JnarcEnd:\Yrad)%
    -- (\xtnx, \JntopY) -- cycle;%
\end{scope}%
\draw[Jncol, thick, densely dashed] (\xtnx, \xtny) -- (\xtnx, \JntopY);%
\draw[Jncol, thick, densely dashed] (\xtnx, \xtny) -- (\JnrightY, \xtny);%

%%% 2b. J_t (on top) %%%
\begin{scope}%
  \clip (0,0) rectangle (\Yrad, \Yrad);%
  \fill[Jcol, opacity=0.12]%
    (\xtx, \xty) -- (\JrightY, \xty)%
    arc (\arcStart:\arcEnd:\Yrad)%
    -- (\xtx, \JtopY) -- cycle;%
\end{scope}%
\draw[Jcol, thick] (\xtx, \xty) -- (\xtx, \JtopY);%
\draw[Jcol, thick] (\xtx, \xty) -- (\JrightY, \xty);%

%%% 3. Axes %%%
\draw[->, thick] (-0.3, 0) -- (\Yrad + 0.3, 0);%
\node[font=\small, anchor=north east, inner sep=2pt] at (\Yrad + 0.3, -0.04) {$y^{(1)}$};%
\draw[->, thick] (0, -0.3) -- (0, \Yrad + 0.3);%
\node[font=\small, above, inner sep=2pt] at (0, \Yrad + 0.3) {$y^{(2)}$};%

%%% 4. MAIN GEOMETRY %%%

% z_t -> y_t (q_t)
\draw[ztcol, thick] (\ztx, \zty) -- (\ytx, \yty);%

% Ball B(y_t, d_t^-)
\fill[ballcol, opacity=0.08] (\ytx, \yty) circle (\dtmin);%
\draw[ballcol, thick] (\ytx, \yty) circle (\dtmin);%

% y_t -> w_t (d_t^-)
\draw[ballcol, thick] (\ytx, \yty) -- (\wtx, \wty);%

% y_t -> z_{t+1} guideline (thin)
%\draw[gray!40, thin] (\ytx, \yty) -- (\ztnx, \ztny);%

% w_t -> z_{t+1} (RED line — key: q_{t+1} <= ||z_{t+1} - w_t||)
\draw[wtcol, thick] (\wtx, \wty) -- (\ztnx, \ztny);%

% z_{t+1} -> y_{t+1} (q_{t+1})
\draw[ytncolor, thick] (\ztnx, \ztny) -- (\ytnx, \ytny);%

%%% 5. DISTANCE LABELS %%%

% q_t
\path (\ztx, \zty) -- (\ytx, \yty)%
  node[ztcol, font=\footnotesize, pos=0.5, below] {$q_t$};%

% d_t^- (y_t to w_t)
\path (\ytx, \yty) -- (\wtx, \wty)%
  node[ballcol, font=\footnotesize, pos=0.4, sloped, inner sep=0pt, above=1pt] {$d_t^-$};%

% q_{t+1} (z_{t+1} to y_{t+1})
\path (\ztnx, \ztny) -- (\ytnx, \ytny)%
  node[ytncolor, font=\footnotesize, pos=0.5, above] {$q_{t+1}$};%

%%% 6. POINTS %%%
\filldraw[ztcol] (\ztx, \zty) circle (2pt);%
\node[above left, ztcol, font=\normalsize, inner sep=2pt] at (\ztx, \zty) {$z_t$};%

\filldraw[ytcol] (\ytx, \yty) circle (2pt);%
\node[above right, ytcol, font=\normalsize, inner sep=2pt] at (\ytx, \yty) {$y_t$};%

\filldraw[wtcol] (\wtx, \wty) circle (2pt);%
\node[above, wtcol, font=\normalsize, inner sep=2pt] at (\wtx - 0.15, \wty+0.075) {$w_t$};%

\filldraw[ztncol] (\ztnx, \ztny) circle (2pt);%
\node[below, ztncol, font=\normalsize, inner sep=2pt] at (\ztnx, \ztny) {$z_{t+1}$};%

\filldraw[xtcol] (\xtx, \xty) circle (2pt);%
\node[below left, xtcol, font=\normalsize, inner sep=2pt] at (\xtx, \xty) {$x_t$};%

\filldraw[xtncolor] (\xtnx, \xtny) circle (2pt);%
\node[below left, xtncolor, font=\normalsize, inner sep=2pt] at (\xtnx, \xtny) {$x_{t+1}$};%

\filldraw[ytncolor] (\ytnx, \ytny) circle (2pt);%
\node[above right, ytncolor, font=\normalsize, inner sep=2pt] at (\ytnx, \ytny) {$y_{t+1}$};%

%%% 7. SET LABELS %%%
\node[Ycol, font=\Large] at (\Ycalx, \Ycaly) {$\mathcal{Y}$};%
\node[Jcol, font=\normalsize] at (\Jtx, \Jty) {$J_t$};%
\node[Jncol, font=\normalsize] at (\Jtpx, \Jtpy) {$J_{t+1}$};%

% --- DEBUG: visualize the natural bounding box and a coordinate grid ---
\ifshowDebug
  \draw[red, very thick, dashed]%
    (current bounding box.south west)%
    rectangle%
    (current bounding box.north east);%
  \draw[blue!30, very thin]%
    (current bounding box.south west) grid (current bounding box.north east);%
\fi
% --- END DEBUG ---

\end{tikzpicture}%

==> short_move_lemma_body.tex <==
%%% short-move-lemma-body.tex — Diagram (a): Short Move Lemma
%%% \input this file inside a subfigure environment
\IfFileExists{figures/queue_diagram/tikz_common.tex}{%
  \input{figures/queue_diagram/tikz_common.tex}%
}{%
  \input{tikz_common.tex}%
}%
\begin{tikzpicture}[%
  >=Stealth,%
  every node/.style={font=\small},%
  scale=1.0%
]%

%%% Derived coordinates
\pgfmathsetmacro{\boxlx}{\ytx - \dtmin}%   % y_{t,1} - d_t^-
\pgfmathsetmacro{\boxly}{\yty - \dtmin}%   % y_{t,2} - d_t^-
\pgfmathsetmacro{\ytmdtx}{\ytx - \dtx}%    % example (y_t - d_t)^+_1
\pgfmathsetmacro{\ytmdty}{\yty - \dty}%    % example (y_t - d_t)^+_2
% J_t arc intersections
\pgfmathsetmacro{\JtopY}{sqrt(\Yrad*\Yrad - \xtx*\xtx)}%
\pgfmathsetmacro{\JrightY}{sqrt(\Yrad*\Yrad - \xty*\xty)}%
\pgfmathsetmacro{\JarcStart}{asin(\xty/\Yrad)}%
\pgfmathsetmacro{\JarcEnd}{acos(\xtx/\Yrad)}%
% "contained in J_{t+1}" arc intersections
\pgfmathsetmacro{\CntopY}{sqrt(\Yrad*\Yrad - \boxlx*\boxlx)}%
\pgfmathsetmacro{\CnrightY}{sqrt(\Yrad*\Yrad - \boxly*\boxly)}%
\pgfmathsetmacro{\CnarcStart}{asin(\boxly/\Yrad)}%
\pgfmathsetmacro{\CnarcEnd}{acos(\boxlx/\Yrad)}%

%%% 1. BACKGROUND: Y set (quarter-circle) %%%
\fill[Yfill] (0,0) -- (\Yrad, 0) arc (0:90:\Yrad) -- cycle;%
\draw[Ycol, very thick] (\Yrad, 0) arc (0:90:\Yrad);%

%%% 2. J_t region (orange) — drawn first so others layer on top %%%
\begin{scope}%
  \clip (0,0) rectangle (\Yrad, \Yrad);%
  \fill[Jcol, opacity=0.12]%
    (\xtx, \xty) -- (\JrightY, \xty)%
    arc (\JarcStart:\JarcEnd:\Yrad)%
    -- (\xtx, \JtopY) -- cycle;%
\end{scope}%
\draw[Jcol, thick] (\xtx, \xty) -- (\xtx, \JtopY);%
\draw[Jcol, thick] (\xtx, \xty) -- (\JrightY, \xty);%

%%% 3. Possible x_{t+1} region (orange, semi-transparent) %%%
\fill[possfill, opacity=0.5] (0, 0) rectangle (\boxlx, \boxly);%
\draw[posscolor, thick, densely dashed] (\boxlx, 0) -- (\boxlx, \boxly);%
\draw[posscolor, thick, densely dashed] (0, \boxly) -- (\boxlx, \boxly);%

%%% 4. "Contained in J_{t+1}" region (purple, semi-transparent) %%%
\begin{scope}%
  \clip (\boxlx, \boxly) rectangle (\Yrad, \Yrad);%
  \fill[containfill, opacity=0.8]%
    (\boxlx, \boxly) -- (\CnrightY, \boxly)%
    arc (\CnarcStart:\CnarcEnd:\Yrad)%
    -- (\boxlx, \CntopY) -- cycle;%
\end{scope}%
\draw[containcol, thick] (\boxlx, \boxly) -- (\boxlx, \CntopY);%
\draw[containcol, thick] (\boxlx, \boxly) -- (\CnrightY, \boxly);%

%%% 5. ell_infty ball (dashed square) %%%
\draw[inftycolor, dashed, thick]%
  (\boxlx, \boxly) rectangle (\ytx + \dtmin, \yty + \dtmin);%

%%% 6. Ball B(y_t, d_t^-) — green, matching queue diagrams %%%
\fill[ballfill, opacity=0.6] (\ytx, \yty) circle (\dtmin);%
\draw[ballcol, thick] (\ytx, \yty) circle (\dtmin);%

%%% 7. z_t -> y_t projection %%%
\draw[ztcol, thick] (\ztx, \zty) -- (\ytx, \yty);%

%%% 8. Example (y_t - d_t)^+ point %%%
\filldraw[posscolor] (\ytmdtx, \ytmdty) circle (1.6pt);%

%%% 9. Points %%%
% z_t
\filldraw[ztcol] (\ztx, \zty) circle (2pt);%
\node[above left, ztcol, font=\normalsize, inner sep=2pt] at (\ztx, \zty) {$z_t$};%

% y_t
\filldraw[ytcol] (\ytx, \yty) circle (2pt);%
\node[above right, inner sep=2pt] at (\ytx, \yty) {$y_t$};%

% x_t
\filldraw[xtcol] (\xtx, \xty) circle (2pt);%
\node[below left, xtcol, font=\normalsize, inner sep=2pt] at (\xtx, \xty) {$x_t$};%

% Corner y_t - d_t^- 1
\filldraw[cornercolor] (\boxlx, \boxly) circle (1.6pt);%

%%% 10. Axes %%%
\draw[->, thick] (-0.3, 0) -- (\Yrad + 0.3, 0);%
\node[font=\small, anchor=north east, inner sep=2pt] at (\Yrad + 0.3, -0.04) {$y^{(1)}$};%
\draw[->, thick] (0, -0.3) -- (0, \Yrad + 0.3);%
\node[font=\small, above, inner sep=2pt] at (0, \Yrad + 0.3) {$y^{(2)}$};%

%%% 11. Distance labels %%%

% q_t
\path (\ztx, \zty) -- (\ytx, \yty)%
  node[ztcol, font=\footnotesize, pos=0.5, above] {$q_t$};%

% Radius d_t^-
\pgfmathsetmacro{\dtmar}{0.1*\dtmin}%
\draw[ballcol, thin, <->,
      shorten >=\dtmar cm,
      shorten <=\dtmar cm]%
  (\ytx, \yty) -- node[below, font=\scriptsize, sloped] {$d_t^-$}%
  ++(330:\dtmin);%

%%% 12. LABELS %%%

% Y
\node[Ycol, font=\Large] at (\Ycalx, \Ycaly) {$\mathcal{Y}$};%

% J_t
\node[Jcol, font=\normalsize] at (\Jtx, \Jty) {$J_t$};%

% B_infty label
\node[inftycolor, font=\normalsize, anchor=west]%
  at (\ytx + \dtmin*0.2, \yty + \dtmin*1.4)%
  {$B_{\infty}\!(y_t,\, d_t^-)$};%

% "contained in J_{t+1}" — right side of the purple region
\node[containcol, font=\normalsize, align=center] (containlabel)%
  at (5.45, 4.4)%
  {contained\\ in $J_{t+1}$};%
\draw[containcol, thin, -] (containlabel.south west) + (0.25, 0.2) -- (4.3, 3.6);%

% Corner label y_t - d_t^- 1  — top-left of the point
\node[cornercolor, font=\scriptsize, anchor=south east] (cornerlabel)%
  at (\boxlx - 0.2, \boxly + 0.2)%
  {$y_t {-} d_t^-\mathbf{1}$};%
\draw[cornercolor, thin, ->] (cornerlabel.south east) + (-0.1, 0.1) -- (\boxlx - 0.06, \boxly + 0.06);%

% Possible x_{t+1}
\node[posscolor, font=\footnotesize, align=center]%
  at (\boxlx/2, \boxly/2 - 0.2)%
  {possible $x_{t+1}$};%

% Example (y_t - d_t)^+ label
\node[posscolor, font=\scriptsize, anchor=east] (ydlabel)%
  at (\ytmdtx - 0.3, \ytmdty - 0.4)%
  {$(y_t {-} d_t)^+$};%
\draw[posscolor, thin, ->] (ydlabel.east) + (-0.1, 0.1) -- (\ytmdtx - 0.06, \ytmdty - 0.06);%

% --- DEBUG: visualize the natural bounding box and a coordinate grid ---
\ifshowDebug
  \draw[red, very thick, dashed]%
    (current bounding box.south west)%
    rectangle%
    (current bounding box.north east);%
  \draw[blue!30, very thin]%
    (current bounding box.south west) grid (current bounding box.north east);%
\fi
% --- END DEBUG ---

\end{tikzpicture}%
